A Nearly Optimal Min-Cut Algorithm for Dynamic Streams

We give an $\tilde{O}(n/\varepsilon)$-space algorithm for the minimum cut problem in dynamic streams, resolving the space complexity of streaming min-cut up to polylogarithmic factors. Ding, Garces, Li, Lin, Nelson, Shah, and Woodruff (ITCS 2025) obtained the same $\tilde{O}(n/\varepsilon)$ space bound for insertion-only streams, while prior to our work the best known bound even for unweighted dynamic streams was $\tilde{O}(n/\varepsilon^2)$, due to Ahn, Guha, and McGregor (PODS 2012). Our main technical contribution is an $\tilde{O}(n/\varepsilon)$-space for-each cut sketch in dynamic streams, which may be of independent interest. The construction applies to weighted graphs under general $\pm\Delta$ updates, a stronger model than the standard dynamic-stream setting in which weighted edges are inserted and deleted in their entirety. Despite this stronger guarantee, our algorithm is surprisingly simple and relies on very little machinery. We also obtain applications to minimum $\ell_p$-norm $k$-partitioning for every fixed $k$, weighted correlation-clustering evaluation for two clusters, and for-each cut sketching in balanced directed graphs.

==> figs/fig_H_buckets.tex <==
\begin{tikzpicture}[
    x=0.8cm,
    y=1cm,
    >=Latex,
    font=\small,
    vertex/.style={circle, draw=colorEight, fill=white, inner sep=1.6pt, minimum size=8pt},
    edge/.style={->, very thick, color=colorFive},
    softedge/.style={->, thick, color=colorNine},
    bucket/.style={rounded corners=4pt, draw=colorEight, line width=0.9pt, inner sep=6pt},
    highlight/.style={rounded corners=4pt, draw=colorSeven, line width=1.6pt, inner sep=6pt}
]

% Titles
\node[font=\bfseries] at (-0.5,6.3) {\Large $V^L$};
\node[font=\bfseries] at (6,6.3) {\Large $V^R$};
\node[font=\bfseries\large] at (2.8,6.5) {\Large $H$};
\node[align=center] at (2.8,-2.7) {edges directed from left to right};

% Left-side vertices
\node[vertex] (l1a) at (0,5.4) {};
\node[vertex] (l1b) at (0,4.7) {};
\node[vertex] (l1c) at (0,4.0) {};

\node[vertex] (lia) at (0,2.6) {};
\node[vertex] (lib) at (0,1.9) {};
\node[vertex] (lic) at (0,1.2) {};

\node[vertex] (lba) at (0,-1.0) {};
\node[vertex] (lbb) at (0,-1.7) {};

% Right-side vertices
\node[vertex] (r1a) at (5.6,5.3) {};
\node[vertex] (r1b) at (5.6,4.6) {};
\node[vertex] (r1c) at (5.6,3.9) {};

\node[vertex] (rja) at (5.6,2.5) {};
\node[vertex] (rjb) at (5.6,1.8) {};
\node[vertex] (rjc) at (5.6,1.1) {};

\node[vertex] (rba) at (5.6,-1.1) {};
\node[vertex] (rbb) at (5.6,-1.8) {};

% Buckets
\node[bucket, fill=colorTwo!12, fit=(l1a)(l1b)(l1c)] (Lone) {};
\node[highlight, fill=colorTwo!10, fit=(lia)(lib)(lic)] (Li) {};
\node[bucket, fill=colorTwo!12, fit=(lba)(lbb)] (Lb) {};

\node[bucket, fill=colorFour!18, fit=(r1a)(r1b)(r1c)] (Rone) {};
\node[highlight, fill=colorFour!16, fit=(rja)(rjb)(rjc)] (Rj) {};
\node[bucket, fill=colorFour!18, fit=(rba)(rbb)] (Rb) {};

% Example vertices
\node[vertex] (uL) at (0,2.6) {};
\node[vertex] (vR) at (5.6,1.75) {};

% Labels
\node[left=4mm of Lone.west] {$L_1$};
\node[left=4mm of Li.west, text=colorSeven] {$L_i$};
\node[left=4mm of Lb.west] {$L_b$};

\node[right=4mm of Rone.east] {$R_1$};
\node[right=4mm of Rj.east, text=colorSeven] {$R_j$};
\node[right=4mm of Rb.east] {$R_b$};

\node at ($(Lone.south)!0.5!(Li.north)+(-0.8,0)$) {$\vdots$};
\node at ($(Li.south)!0.5!(Lb.north)+(-0.8,0)$) {$\vdots$};
\node at ($(Rone.south)!0.5!(Rj.north)+(0.8,0)$) {$\vdots$};
\node at ($(Rj.south)!0.5!(Rb.north)+(0.8,0)$) {$\vdots$};

% Example vertex labels
\node[left=1.8mm of lia] {$u^L$};
\node[right=1.8mm of rjb] {$v^R$};

% Sample edges
\draw[softedge] (l1a) -- (r1b);
\draw[softedge] (l1b) -- (rja);
\draw[softedge] (l1c) -- (rbb);
\draw[softedge] (lia) -- (r1a);
\draw[softedge] (lib) -- (rjc);
\draw[softedge] (lic) -- (rba);
\draw[softedge] (lba) -- (rjb);
\draw[softedge] (lbb) -- (rbb);

% Highlighted edge and cell label
\draw[edge, color=colorOne] (lia) -- node[midway, above, sloped, yshift=3pt] {$e=(u^L,v^R)$} (rjb);
\node[draw=colorSeven, rounded corners=3pt, fill=white, inner sep=3pt, text=colorSeven]
    at (2.8,0.1) {$c(e)=(L_i,R_j)=(h^L(u),h^R(v))$};

% Side annotations
\node[color=colorFive, align=center, anchor=east, xshift=-6pt]
    at (-1.1,3.8) {bucketed by\\$h^L$};

\node[color=colorSix, align=center, anchor=west, xshift=6pt]
    at (6.7,3.8) {bucketed by\\$h^R$};

% \draw[decorate, decoration={brace, amplitude=4pt}, color=colorFive]
%     (-1.1,6.0) -- (-1.1,-2.2)
%     node[midway, left=6pt, align=center] {bucketed by\\$h^L$};
% \draw[decorate, decoration={brace, amplitude=4pt, mirror}, color=colorSix]
%     (6.7,6.0) -- (6.7,-2.2)
%     node[midway, right=6pt, align=center] {bucketed by\\$h^R$};

% Legend
% \node[align=left, draw=colorEight, rounded corners=4pt, fill=white, inner sep=5pt] at (2.8,-3.2) {
%     \begin{tabular}{@{}l@{}}
%     $H$ has one left copy and one right copy of each vertex.\\
%     For every original edge $\{u,v\}$ with $u<v$, we place the directed edge $u^L\to v^R$.\\
%     Buckets on the left are $L_i=h^L{}^{-1}(i)$, and buckets on the right are $R_j=h^R{}^{-1}(j)$.
%     \end{tabular}
% };

\end{tikzpicture}


==> figs/fig_cell_cut_signs.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    >=Latex,
    font=\small,
    vertex/.style={coordinate},
    % vertex/.style={circle, draw=colorEight, fill=white, inner sep=1.5pt, minimum size=14pt},
    posedge/.style={->, very thick, color=colorThree},
    negedge/.style={->, very thick, color=colorSeven},
    zeroedge/.style={->, thick, dashed, color=colorNine},
    bucket/.style={rounded corners=5pt, draw=colorEight, line width=0.9pt, inner sep=7pt}
]

% Titles
\node[font=\bfseries\large] at (3.6,6.7) {A single cell $c=(L_i,R_j)$};
% \node[align=center] at (3.6,6.0) {for an edge $e=(u^L,v^R)$, \quad $s_e=\chi_u-\chi_v$};

% Left bucket geometry
\coordinate (LtopNW) at (-0.2,5.1);
\coordinate (LtopSE) at (2.4,3.1);
\coordinate (LbotNW) at (-0.2,2.8);
\coordinate (LbotSE) at (2.4,0.8);

% Right bucket geometry
\coordinate (RtopNW) at (4.8,5.1);
\coordinate (RtopSE) at (7.4,3.1);
\coordinate (RbotNW) at (4.8,2.8);
\coordinate (RbotSE) at (7.4,0.8);

% Bucket backgrounds
\fill[colorTwo!18, rounded corners=5pt] (LtopNW) rectangle (LtopSE);
\fill[colorNine!10, rounded corners=5pt] (LbotNW) rectangle (LbotSE);
\fill[colorTwo!18, rounded corners=5pt] (RtopNW) rectangle (RtopSE);
\fill[colorNine!10, rounded corners=5pt] (RbotNW) rectangle (RbotSE);

% Outer bucket boxes
\draw[bucket] (-0.4,0.5) rectangle (2.6,5.4);
\draw[bucket] (4.6,0.5) rectangle (7.6,5.4);

% Internal cut separators
\draw[dashed, line width=1pt, color=colorSeven] (-0.35,2.95) -- (2.55,2.95);
\draw[dashed, line width=1pt, color=colorSeven] (4.65,2.95) -- (7.55,2.95);

% Bucket labels
\node[font=\bfseries] at (1.1,5.9) {$L_i$};
\node[font=\bfseries] at (6.1,5.9) {$R_j$};

% Region labels
\node at (1.1,4.4) {$L_i\cap \mathcal C$};
\node at (1.1,1.8) {$L_i\setminus \mathcal C$};
\node at (6.1,4.4) {$R_j\cap \mathcal C$};
\node at (6.1,1.8) {$R_j\setminus \mathcal C$};

% Small side labels for chi values
\node[left=6pt, text=colorSix] at (-0.4,4.4) {};
\node[left=6pt, text=colorSix] at (-0.4,1.8) {};
\node[right=6pt, text=colorSix] at (7.6,4.4) {};
\node[right=6pt, text=colorSix] at (7.6,1.8) {};

% Vertices in each region
\node[vertex] (lt2) at (1.8,4.0) {};
\node[vertex] (lb2) at (1.8,1.1) {};

\node[vertex] (rt2) at (5.8,4) {};
\node[vertex] (rb2) at (5.8,1.1) {};

% Four edge types
\draw[posedge] (lt2) -- node[pos=0.35, above, sloped, yshift=2pt, text=colorThree] {positive} (rb2);
\draw[negedge] (lb2) -- node[pos=0.35, below, sloped, yshift=-2pt, text=colorSeven] {negative} (rt2);
\draw[zeroedge] (lt2) -- node[pos=0.4, above, sloped, yshift=3pt, text=colorNine] {Zero} (rt2);
\draw[zeroedge] (lb2) -- node[pos=0.4, below, sloped, yshift=-3pt, text=colorNine] {Zero} (rb2);

% Type annotations
% \node[align=left, text=colorThree] at (3.8,3.7) {$\chi_u=1,\ \chi_v=0$};
% \node[align=left, text=colorSix] at (3.8,2.35) {$\chi_u=0,\ \chi_v=1$};
% \node[align=center, text=colorNine] at (3.6,5.0) {inside $\mathcal C$};
% \node[align=center, text=colorNine] at (3.6,0.95) {outside $\mathcal C$};

% Legend box
\node[draw=colorEight, rounded corners=4pt, fill=white, inner sep=5pt, align=left] at (3.6,-1.1) {
    \begin{tabular}{@{}l@{}}
    positive edges: $L_i\cap \mathcal C \to R_j\setminus \mathcal C$\\
    negative edges: $L_i\setminus \mathcal C \to R_j\cap \mathcal C$\\
    zero edges: both endpoints on the same side of the cut
    \end{tabular}
};

\end{tikzpicture}


==> figs/fig_roadmap.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    flow/.style={-{Latex[length=3mm,width=2mm]}, line width=1.2pt, color=colorFive},
    phase/.style={draw=none, rounded corners=6pt, line width=0.8pt, inner sep=8pt},
    stream/.style={draw=colorFive, rounded corners=5pt, line width=1pt, fill=colorTwo!15,
        align=center, minimum height=15mm, inner sep=6pt},
    alg/.style={draw=colorEight, rounded corners=5pt, line width=0.9pt, fill=colorFour!20,
        align=center, text width=39mm, minimum height=28mm, inner sep=5pt},
    algsel/.style={alg, fill=colorThree!15},
    algest/.style={alg, fill=colorOne!16},
    algcell/.style={alg, fill=colorSix!15},
    algout/.style={alg, fill=colorSeven!14},
    proof/.style={draw=colorNine, rounded corners=4pt, line width=0.8pt, fill=white,
        align=left, text width=39mm, minimum height=27mm, inner sep=5pt, font=\scriptsize},
    numbadge/.style={circle, draw=colorEight, fill=white, font=\bfseries\small,
        minimum size=6mm, inner sep=0pt}
]

% -----------------------------------------------------------------------------
% Title
% -----------------------------------------------------------------------------

% -----------------------------------------------------------------------------
% Streaming-maintenance lane
% -----------------------------------------------------------------------------
\node[stream, text width=39mm] (updates) at (5.0,7.6)
    {\raggedright\textbf{Dynamic stream}\\updates to edge weights};

\node[stream, text width=96mm, right=15mm of updates] (state)
   {\raggedright\textbf{Maintain vertex--bucket structures}\\[1mm]
 1. exact counters: $\ct^L(u,R_j),\ \ct^R(L_i,v)$\\
 2. $L_1$-norm estimator blocks: $\mathcal N^L(u,R_j),\ \mathcal N^R(L_i,v)$\\
 3. $L_1$-samplers: $\mathcal S^L(u,R_j),\ \mathcal S^R(L_i,v)$\\
 an update to $(u^L,v^R)$ is applied to the structures for
$(u^L,R_{h^R(v)})$ and $(L_{h^L(u)},v^R)$\par};
\draw[flow] (updates) -- (state);

\begin{scope}[on background layer]
\node[phase, fit=(updates)(state)] (streamphase) {};
\end{scope}
\node[fill=white, inner sep=3.5pt, font=\bfseries\small, text=colorFive]
at (streamphase.north) {STREAMING MAINTENANCE};

% -----------------------------------------------------------------------------
% Query algorithm lane
% -----------------------------------------------------------------------------
\node[alg] (a1) at (1.9,2.7)
    {\textbf{Recover cell imbalance}\\[1mm]
 Receive query cut $\mathcal C$ and 
 for each cell $c$, combine the exact counters to recover
 \[
 \mdif{c}=m_c^+-m_c^-,
 \]
 which determines the minority sign in $c$.};

\node[algsel, right=7mm of a1] (a2)
    {{\textbf{Estimate $m_c^{\mathrm{tot}}$}\\[1mm]
 For each cell $c$, combine the $L_1$-norm sketches according to $\mathcal C$ and get approximation
 \[
 A_c\approx \mtot{c}=m_c^++m_c^-.
 \]}};

\node[algest, right=7mm of a2] (a3)
    {{\textbf{Estimate \\minority mass}\\[1mm]
 For each cell $c$, combine the $\ell_1$-samplers according to $\mathcal C$ and 
 let $F_c$ indicate whether the sampled edge has the minority sign, so
 \[
 \Pr[F_c=1]=\frac{m_c^{\min}}{m_c^{\mathrm{tot}}}.
 \]}};

\node[algcell, right=7mm of a3] (a4)
    {{\textbf{Estimate one cell}\\[1mm]
 Form 
 \[
 \widehat m_c^{\mathrm{tot}}
 =
 |\mdif{c}|+2A_cF_c.
 \]
 This is an unbiased estimate of
 $\mtot{c}=m_c^++m_c^-$.}};

\node[algout, right=7mm of a4] (a5)
    {{\textbf{Aggregate and amplify}\\[1mm]
 Sum the cell estimates
 \[
 \widehat w(\mathcal C)
 =
 \sum_{c\in[b]^2}\widehat m_c^{\mathrm{tot}}
 \]
 and return the \\median over independent repetitions.}};

\foreach \x/\n in {a1/1,a2/2,a3/3,a4/4,a5/5}{
    \node[numbadge] at ($ (\x.north west)+(2mm,-2mm) $) {\n};
}

\draw[flow] (a1) -- (a2);
\draw[flow] (a2) -- (a3);
\draw[flow] (a3) -- (a4);
\draw[flow] (a4) -- (a5);

\begin{scope}[on background layer]
\node[phase, fit=(a1)(a2)(a3)(a4)(a5)] (queryphase) {};
\end{scope}
\node[fill=white, inner sep=1.5pt, font=\bfseries\small, text=colorSix]
at (queryphase.north) {QUERY ALGORITHM};

% \draw[flow] (a1.north |- streamphase.south) -- (a1.north);

% -----------------------------------------------------------------------------
% Proof-guarantee lane, aligned with the algorithmic steps
% -----------------------------------------------------------------------------


\end{tikzpicture}

